Cosmological Evolution of Gamma Ray Bursts

Gamma-ray bursts (GRBs) are classified as long (LGRBs) and short (SGRBs), with collapsars and compact-object mergers (NS-NS or NS-Black Holes) as progenitors, respectively. LGRBs are expected to follow the cosmic star formation rate (SFR), while SGRBs follow a delayed version of the SFR. However, this division has come under question, most prominently by observational evidence of an excess of LGRBs at low redshifts by several investigations, summarized in \cite{Petrosian_2024}. Two recent observations of low-redshift LGRBs show associations with kilonovae. Both of these indicate compact mergers as a potential source of LGRBs as well. Most results showing this separation are based on analyses of small (less than 200) samples of LGRBs with measured redshifts. The aim of this paper is to use a larger sample of LGRBs. The number of LGRBs with measured redshifts has increased by more than a factor of 2 over the last decade. To this data set we add a sample of LGRBs whose redshifts are estimated using a machine learning (ML) method (\cite{Narendra_2025}). To account for the observational selection bias due to redshift measurements, we use the non-parametric, non-binning Efron-Petrosian method to establish the degree of correlation between luminosity and redshift, \textit{the luminosity evolution}, and then use the Lynden-Bell $C^-$ method to obtain the luminosity function. We find a low redshift excess for the larger sample with measured redshifts. Adding the sources with ML-estimated redshifts, which shows overabundance of the mid-range redshifts, the excess is reduced.

==> Flowchart.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,arrows.meta}
\usetikzlibrary{calc}
% Simple styles
\tikzset{
  >={Stealth[length=2.5mm]},
  box/.style={draw, align=center, font=\sffamily\small, minimum width=42mm, minimum height=8mm, inner sep=2mm},
  greenCol/.style={box, fill=green!10, draw=green!50!black},
  redCol/.style={box, fill=red!10, draw=red!60!black},
  blueCol/.style={box, fill=blue!8, draw=blue!60!black},
  conn/.style={-Stealth, thick}}

\begin{document}
\begin{tikzpicture}[node distance=10mm and 22mm]

% --- Left column (GREEN) ---
\node (L1) [redCol] {453 GRBs with\\ measured redshifts};
\node (L2) [redCol, below=5mm of L1] {444 have\\ localized redshifts};

% --- Right column (RED; ML) ---
\node (R1) [greenCol, right=60mm of L1] {276 with ML\\ inferred redshifts};
\node (R2) [greenCol, below=5mm of R1] {251 with upper\\ limit $<14.2$};

% --- Central (BLUE) ---
\node (C1) [blueCol, below=10mm of $(L2)!0.5!(R2)$] {695 total bursts that have redshifts};
\node (C2) [blueCol, below=5mm of C1] {584 have associated fluxes};

% --- Side splits from C2 (neutral look but you can make them blueCol if you want) ---
\node (S1) [blueCol, below left=5mm and 5mm of C2] {426 have best models\\ from \textit{Swift}};
\node (S2) [blueCol, below right=5mm and 5mm of C2] {73 have best models\\ from \textit{FermiGBM}};

% --- Final and offshoot ---
\node (C3) [blueCol, below=16mm of C2] {499 total bursts};
\node (OFF) [redCol, below=10mm of C3] {304 non-ML};

% --- Connections (only straight or orthogonal) ---
\draw[conn] (L1) -- (L2);
\draw[conn] (R1) -- (R2);

% Converge to C1 with orthogonal paths
\draw[conn] (L2.south) |- (C1.west);
\draw[conn] (R2.south) |- (C1.east);

% Down the center
\draw[conn] (C1) -- (C2);

% Split to side boxes (orthogonal)
\draw[conn] (C2.south) |- (S1.east);
\draw[conn] (C2.south) |- (S2.west);

% Rejoin into final center (orthogonal)
\draw[conn] (S1.south) |- (C3.west);
\draw[conn] (S2.south) |- (C3.east);

% Offshoot
\draw[conn] (C3.south) -- (OFF.north);

% Optional tiny labels to remind color roles (remove if you prefer)
\node[font=\sffamily\large, text=red!50!black, above=2mm of L1] {Measured (Red)};
\node[font=\sffamily\large, text=green!60!black, above=2mm of R1] {ML (Green)};
\node[font=\sffamily\large, text=blue!60!black, above=2mm of C1] {Full (Blue)};

\end{tikzpicture}
\end{document}


==> Formations.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{loglogaxis}[
  width=0.9\linewidth, height=0.65\linewidth,
  xlabel={$Z = 1+z$},
  ylabel={$\dot{\sigma}(Z)$},
  title={Redshift Evolution: Double-Break Model (Full vs.\ Non-ML)},
  title style={font=\bfseries\normal, yshift=+6pt},
  tick align=outside,
  tick label style={font=\large},
  label style={font=\bfseries\normal},
  grid=none,
  legend pos=south east,
  legend style={font=\small, fill=none, draw=none},
]

  % -------- FULL (BLUE) --------
  % Data (scatter)
  \addplot[
    only marks, mark=*,
    mark size=2pt,
    opacity=0.15,
    draw=blue!70!black, fill=blue!40!white
  ]
  table [col sep=comma, x=Z, y=phi] {evo_full_data.csv};
  \addlegendentry{Full: data}

  % Fit (solid, ultra thick)
  \addplot[
    ultra thick, draw=blue!70!black, dashed,mark=none
  ]
  table [col sep=comma, x=Z, y=phi] {evo_full_fit.csv};
  \addlegendentry{Full: fit}

  % -------- NON-ML (RED) --------
  % Data (scatter)
  \addplot[
    only marks, mark=square*,
    mark size=2pt,
    opacity=0.15,
    draw=red!75!black, fill=red!40!white
  ]
  table [col sep=comma, x=Z, y=phi] {evo_nonml_data.csv};
  \addlegendentry{Non-ML: data}

  % Fit (dashed, ultra thick)
  \addplot[
    ultra thick, draw=red!75!black, dashed, mark=none
  ]
  table [col sep=comma, x=Z, y=phi] {evo_nonml_fit.csv};
  \addlegendentry{Non-ML: fit}

\end{loglogaxis}
\end{tikzpicture}
\end{document}


==> Klim.tex <==
% kfit.tex  (standalone figure you compile once)
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

% --- define your fit parameters here ---
\def\A{0.93}
\def\n{0.69}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=0.95\linewidth, height=0.65\linewidth,
    title={Power-Law Fit to K-corrections},
    xmode=log, ymode=log,
    xlabel={$Z = 1 + z$},
    ylabel={K-correction (Window=10)},
    legend pos=south east,
    legend style={font=\small},
    grid=none,
    tick align=outside,
    scaled ticks=false,
    xmin=0.9, xmax=10,
    ymin=0.9, ymax=4.5,
    xtick={1,2,3,4,5,6,7,8,9,10},
    xticklabels={1,2,3,4,5,6,7,8,9,10},
    ytick={1,2,3,4},
    yticklabels={1,2,3,4},
]
    % Data: running average (blue). Ensure klimit.csv is in the SAME folder as kfit.tex
    \addplot[blue, thick, mark=none]
        table [col sep=comma, x=Z, y=K] {klimit.csv};
    \addlegendentry{Running Average (Window=10)}

    % Fit: thin dashed black
    \addplot[
        domain=1:10, samples=120,
        draw=black, dashed, mark=none,
        line width=1.5pt
    ] {\A * x^\n};
    \addlegendentry{$\overline K(z)=\A\,(1+z)^{\n}$}
\end{axis}
\end{tikzpicture}
\end{document}


==> Krobustness.tex <==
\documentclass[border=3pt]{standalone}

\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{tikz}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
\begin{loglogaxis}[
    width=5.2in,
    height=3.8in,
    xlabel={$Z = 1 + z$},
    ylabel={Luminosity limit},
    xmin=1.3,
    xmax=10,
    ymin=1e49,
    ymax=1e52,
    xtick={2,3,4,5,6,7,8,9,10},
    xticklabels={2,3,4,5,6,7,8,9,10},
    axis lines=box,
    tick align=outside,
    legend style={
        at={(0.97,0.03)},
        anchor=south east,
        draw=none,
        fill=white,
        fill opacity=0.9,
        text opacity=1,
        font=\small
    },
    tick label style={font=\small},
    label style={font=\small},
]

% upper percentile path
\addplot[name path=upper, draw=none, forget plot]
table[
    x=Z,
    y=boundary_mc_p84,
    col sep=comma
]{kcorr_boundary_baseline.csv};

% lower percentile path
\addplot[name path=lower, draw=none, forget plot]
table[
    x=Z,
    y=boundary_mc_p16,
    col sep=comma
]{kcorr_boundary_baseline.csv};

% shaded percentile band
\addplot[
    fill=cyan!60!blue,
    fill opacity=0.35,
    draw=none,
    area legend
]
fill between[of=upper and lower];
\addlegendentry{MC band (16th--84th)}

% MC median boundary
\addplot[
    thick,
    color=blue
]
table[
    x=Z,
    y=boundary_mc_p50,
    col sep=comma
]{kcorr_boundary_baseline.csv};
\addlegendentry{MC median boundary}

% baseline boundary
\addplot[
    thick,
    color=red
]
table[
    x=Z,
    y=boundary_baseline,
    col sep=comma
]{kcorr_boundary_baseline.csv};
\addlegendentry{Baseline boundary}

% decreased Kbar => higher boundary
\addplot[
    dashed,
    thick,
    color=orange
]
table[
    x=Z,
    y=boundary_sys_plus,
    col sep=comma
]{kcorr_boundary_baseline.csv};
\addlegendentry{Decreased $\bar{K}(z)$}

% increased Kbar => lower boundary
\addplot[
    dashed,
    thick,
    color=green!60!black
]
table[
    x=Z,
    y=boundary_sys_minus,
    col sep=comma
]{kcorr_boundary_baseline.csv};
\addlegendentry{Increased $\bar{K}(z)$}

\end{loglogaxis}
\end{tikzpicture}

\end{document}

==> LumFunc.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
\begin{loglogaxis}[
  width=0.9\linewidth, height=0.65\linewidth,
  xlabel={Luminosity $L$},
  ylabel={$\phi(L)$},
  title={Cumulative Luminosity Functions: Full vs. Non-ML Catalogs},
  title style={font=\bfseries\normal, yshift=+6pt},
  tick align=outside,
  tick label style={font=\large},
  label style={font=\bfseries\normal},
  grid=none,
  xmin=1e47, xmax=4e52,
  ymin=1e0,  ymax=1e4,
  legend pos=north east,
  legend style={font=\small, fill=none, draw=none},
]

% =========================
% FULL catalog (BLUE)
% =========================
% Data (scatter)
\addplot[
  only marks, mark=*,
  mark size=2pt,
  opacity=0.5,
  draw=blue!70!black, fill=blue!40!white
]
table [col sep=comma, x=L, y=phi] {lum_full_data.csv};
\addlegendentry{Full Catalog: data}

% Fit (solid line)
\addplot[
  thick,
  draw=blue!70!black,
  mark=none
]
table [col sep=comma, x=L, y=phi] {lum_full_fit.csv};
\addlegendentry{Full Catalog: fit}

% =========================
% NON-ML catalog (RED)
% =========================
% Data (scatter)
\addplot[
  only marks, mark=square*,
  mark size=2pt,
  opacity=0.5,
  draw=red!75!black, fill=red!40!white
]
table [col sep=comma, x=L, y=phi] {lum_nonml_data.csv};
\addlegendentry{Non-ML Catalog: data}

% Fit (dashed line)
\addplot[
  thick,
  draw=red!75!black,
  dashed,
  mark=none
]
table [col sep=comma, x=L, y=phi] {lum_nonml_fit.csv};
\addlegendentry{Non-ML Catalog: fit}

\end{loglogaxis}
\end{tikzpicture}

\end{document}


==> SFRs.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
\begin{loglogaxis}[
  width=0.9\linewidth, height=0.65\linewidth,
  title={\normal Madau \& Dickinson (2014) SFR Density vs.\ $Z$},
  xlabel={\footnotesize $Z = 1 + z$},
  ylabel={\footnotesize Star Formation Rate Density [M$_\odot$ yr$^{-1}$ Mpc$^{-3}$]},
  tick align=outside,
  tick label style={font=\scriptsize},
  label style={font=\footnotesize},
  grid=none,
  xmin=1, xmax=10,
  ymin=3e-3, ymax=7e-1,
  xtick={1,2,3,4,5,6,7,8,9,10},
  xticklabels={1,2,3,4,5,6,7,8,9,10},
  legend style={
    font=\scriptsize,
    fill=none, draw=none,
    at={(0.5,0.05)}, anchor=south
  },
]

% --- Scatter data points with black error bars, green markers ---
\addplot+[
  only marks,
  mark=*,
  mark size=2pt,
  draw=green!40!black,
  fill=green!70!black,
  error bars/.cd,
    x dir=both, x explicit,
    y dir=both, y explicit,
    error bar style={black},
    error mark options={black, mark size=2pt, line width=0.8pt},
]
table [
  x=Z,
  y=sfr,
  x error minus=exm,
  x error plus=exp,
  y error minus=eym,
  y error plus=eyp,
  col sep=comma
] {sfr_points.csv};
\addlegendentry{SFR Data}

% --- Full catalog curve (dashed blue) ---
\addplot[
  thick,
  dashed,
  draw=blue!70!black
]
table [x=Z, y=sfr, col sep=comma] {sfr_full_curve.csv};
\addlegendentry{Full Catalog Fit}

% --- Non-ML catalog curve (dashed red) ---
\addplot[
  thick,
  dashed,
  draw=red!75!black
]
table [x=Z, y=sfr, col sep=comma] {sfr_nonml_curve.csv};
\addlegendentry{Non-ML Catalog Fit}

\end{loglogaxis}
\end{tikzpicture}

\end{document}


==> Scatter_Full.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

% --- define your fit parameters here ---

\begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=0.95\linewidth, height=0.70\linewidth,
  title={Redshift vs Luminosity + Truncation -- Full Catalog},
  title style={font=\bfseries\normalsize},
  xmode=log, ymode=log,
  xlabel={$Z = 1+z$}, ylabel={Luminosity (erg/s)},
  label style={font=\bfseries\normalsize},
  tick label style={font=\normalsize},
  tick align=outside,
  grid=none,
  xmin=0.95, xmax=10,       % X axis from 0.95 to 10
  ymin=5e47, ymax=1e54,
  xtick={1,2,3,4,5,6,7,8,9,10},
  xticklabels={1,2,3,4,5,6,7,8,9,10},
  legend pos=south east,
  legend style={font=\small, fill=none, draw=none},
]

  % --- Cyan scatter (input) with black edge ---
  \addplot[
    only marks,
    mark=*,
    mark size=1.8pt,
    opacity=0.6,
    draw=black, fill=cyan
  ]
  table [col sep=comma, x=Z, y=L] {Full_scatter_input.csv};
  \addlegendentry{Truncated Sample}

  % --- Blue scatter (output) with black edge ---
  \addplot[
    only marks,
    mark=*,
    mark size=1.8pt,
    opacity=0.6,
    draw=black, fill=blue
  ]
  table [col sep=comma, x=Z, y=L] {Full_scatter_output.csv};
  \addlegendentry{Retained Sample}

  % --- Truncation line: solid black ---
  \addplot[
    no marks,
    draw=black,
    line width=0.8pt
  ]
  table [col sep=comma, x=Z, y=L] {Full_truncation.csv};
  \addlegendentry{Truncation}

  % --- Power-law fit: dashed green, thicker ---
  \addplot[
    no marks,
    draw=green!60!black,
    dashed,
    line width=1pt
  ]
  table [col sep=comma, x=Z, y=L] {Full_fit.csv};
  \addlegendentry{Power-law fit}

\end{axis}
\end{tikzpicture}
\end{document}

==> Scatter_Noml.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

% --- define your fit parameters here ---

\begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=0.95\linewidth, height=0.70\linewidth,
  title={Redshift vs Luminosity + Truncation -- Non-ML Catalog},
  title style={font=\bfseries\normalsize},
  xmode=log, ymode=log,
  xlabel={$Z = 1+z$}, ylabel={Luminosity (erg/s)},
  label style={font=\bfseries\normalsize},
  tick label style={font=\normalsize},
  tick align=outside,
  grid=none,
  xmin=0.95, xmax=10,       % X axis from 0.95 to 10
  ymin=5e47, ymax=1e54,
  xtick={1,2,3,4,5,6,7,8,9,10},
  xticklabels={1,2,3,4,5,6,7,8,9,10},
  legend pos=south east,
  legend style={font=\small, fill=none, draw=none},
]

  % --- Cyan scatter (input) with black edge ---
  \addplot[
    only marks,
    mark=*,
    mark size=1.8pt,
    opacity=0.6,
    draw=black, fill=pink
  ]
  table [col sep=comma, x=Z, y=L] {Noml_scatter_input.csv};
  \addlegendentry{Truncated Sample}

  % --- Blue scatter (output) with black edge ---
  \addplot[
    only marks,
    mark=*,
    mark size=1.8pt,
    opacity=0.6,
    draw=black, fill=red
  ]
  table [col sep=comma, x=Z, y=L] {Noml_scatter_output.csv};
  \addlegendentry{Retained Sample}

  % --- Truncation line: solid black ---
  \addplot[
    no marks,
    draw=black,
    line width=0.8pt
  ]
  table [col sep=comma, x=Z, y=L] {Noml_truncation.csv};
  \addlegendentry{Truncation}

  % --- Power-law fit: dashed green, thicker ---
  \addplot[
    no marks,
    draw=green!60!black,
    dashed,
    line width=1pt
  ]
  table [col sep=comma, x=Z, y=L] {Noml_fit.csv};
  \addlegendentry{Power-law fit}

\end{axis}
\end{tikzpicture}
\end{document}

==> kuncertainty_formrates.tex <==
\documentclass[border=3pt]{standalone}

\usepackage{pgfplots}
\usepackage{amsmath}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    width=4.9in,
    height=3.6in,
    xlabel={$Z = 1+z$},
    ylabel={$\dot{\sigma}(Z)$},,
    title={Cumulative Rate Evolution for $k$ Uncertainty},
    xmode=log,
    ymode=log,
    axis lines=box,
    tick align=outside,
    legend style={
        draw=none,
        fill=none,
        font=\small,
        at={(0.97,0.03)},
        anchor=south east
    },
]

% k_low
\addplot[
    blue,
    mark=o,
    line width=0.9pt,
    mark size=1.8pt
]
table[
    x=Z,
    y=phi,
    col sep=comma
]
{evolution_k_low_tau_plus1.csv};
\addlegendentry{$k_{-1\sigma}$}

% k_best
\addplot[
    red,
    mark=o,
    line width=0.9pt,
    mark size=1.8pt
]
table[
    x=Z,
    y=phi,
    col sep=comma
]
{evolution_k_best_tau_0.csv};
\addlegendentry{$k_{\mathrm{best}}$}

% k_high
\addplot[
    green!60!black,
    mark=o,
    line width=0.9pt,
    mark size=1.8pt
]
table[
    x=Z,
    y=phi,
    col sep=comma
]
{evolution_k_high_tau_minus1.csv};
\addlegendentry{$k_{+1\sigma}$}

\end{axis}
\end{tikzpicture}

\end{document}

==> kuncertainty_lumfuncs.tex <==
\documentclass[border=3pt]{standalone}

\usepackage{pgfplots}
\usepackage{amsmath}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    width=4.9in,
    height=3.6in,
    xlabel={Local Luminosity (erg/s)},
    ylabel={$\phi(L)$},
    title={Luminosity Function for $k$ Uncertainty},
    xmode=log,
    ymode=log,
    axis lines=box,
    tick align=outside,
    legend style={
        draw=none,
        fill=none,
        font=\small,
        at={(0.97,0.03)},
        anchor=south east
    },
]

% k_low
\addplot[
    blue,
    mark=o,
    line width=0.9pt,
    mark size=1.8pt
]
table[
    x=L,
    y=phi,
    col sep=comma
]
{lumfunc_k_low_tau_plus1.csv};
\addlegendentry{$k_{-1\sigma}$}

% k_best
\addplot[
    red,
    mark=o,
    line width=0.9pt,
    mark size=1.8pt
]
table[
    x=L,
    y=phi,
    col sep=comma
]
{lumfunc_k_best_tau_0.csv};
\addlegendentry{$k_{\mathrm{best}}$}

% k_high
\addplot[
    green!60!black,
    mark=o,
    line width=0.9pt,
    mark size=1.8pt
]
table[
    x=L,
    y=phi,
    col sep=comma
]
{lumfunc_k_high_tau_minus1.csv};
\addlegendentry{$k_{+1\sigma}$}

\end{axis}
\end{tikzpicture}

\end{document}

==> redshifthist.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
\usepackage{pgfplotstable}

% --- Settings you can tweak ---
\def\NumBins{30}        % number of bins

% Count rows in each CSV for normalization
\pgfplotstableread[col sep=comma]{MLredshifts.csv}\mltbl
\pgfplotstablegetrowsof{\mltbl}
\pgfmathsetmacro{\Nml}{\pgfplotsretval}

\pgfplotstableread[col sep=comma]{Nonmlredshifts.csv}\nonmltbl
\pgfplotstablegetrowsof{\nonmltbl}
\pgfmathsetmacro{\Nnonml}{\pgfplotsretval}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[
    width=14cm, height=8cm,
    xlabel={Redshift ($z$)},
    ylabel={Proportion of Bursts},
    grid=both,
    legend style={
      at={(0.98,0.98)},
      anchor=north east,
      draw=none,
      fill=none,
    },
    tick align=outside,
    xmin=0, xmax=8,
    ymin=0,
    scaled y ticks=false,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}
  ]

    % --- ML redshifts histogram (dashed green, thicker line, light green fill) ---
    \addplot+[
      ybar interval,
      mark=none,
      draw=green!70!black,
      fill=green,
      fill opacity=0.25,
      dashed,
      line width=1.5pt,
      y filter/.code={\pgfmathparse{\pgfmathresult/\Nml}},
      hist={
        bins=\NumBins,
        data min=0, data max=8
      }
    ] table [y=redshift, col sep=comma] {MLredshifts.csv};
    \addlegendentry{ML redshifts}

    % --- Non-ML redshifts histogram (solid red with fill) ---
    \addplot+[
      ybar interval,
      mark=none,
      draw=red!80!black,
      fill=red,
      fill opacity=0.35,
      line width=1.2pt,
      y filter/.code={\pgfmathparse{\pgfmathresult/\Nnonml}},
      hist={
        bins=\NumBins,
        data min=0, data max=8
      }
    ] table [y=redshift, col sep=comma] {Nonmlredshifts.csv};
    \addlegendentry{Spectroscopic redshifts}

  \end{axis}
\end{tikzpicture}
\end{document}


==> sfruncertainty.tex <==
\documentclass[border=3pt]{standalone}

\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{amsmath}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    width=4.9in,
    height=3.6in,
    xlabel={$Z = 1+z$},
    ylabel={$\dot{\rho}(Z)$},
    xmode=log,
    ymode=log,
    xmin=1,
    xmax=10,
    ymin=8e-3,
    ymax=2,
    xtick={1,2,3,4,5,6,7,8,9,10},
    xticklabels={1,2,3,4,5,6,7,8,9,10},
    axis lines=box,
    tick align=outside,
    legend style={
        draw=none,
        fill=none,
        font=\small,
        at={(0.97,0.97)},
        anchor=north east
    },
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\small},
]

% SFR data: dark blue dots with black error bars
\addplot[
    only marks,
    mark=*,
    mark size=1.8pt,
    color=blue!60!black,
    error bars/.cd,
        x dir=both,
        x explicit,
        y dir=both,
        y explicit,
        error bar style={black},
]
table[
    x=Z,
    y=sfr,
    x error minus=Zerr_lower,
    x error plus=Zerr_upper,
    y error minus=sfrerr_lower,
    y error plus=sfrerr_upper,
    col sep=comma
] {sfr_data_for_k_uncertainty_plot.csv};

% k - 1 sigma: blue
\addplot[
    blue,
    dashed,
    line width=1.1pt
]
table[
    x=Z,
    y=rho_scaled,
    col sep=comma
] {nonml_densityrate_kminus1sigma.csv};

% k best: red
\addplot[
    red,
    solid,
    line width=1.2pt
]
table[
    x=Z,
    y=rho_scaled,
    col sep=comma
] {nonml_densityrate_kbest.csv};

% k + 1 sigma: green
\addplot[
    green!60!black,
    dotted,
    line width=1.2pt
]
table[
    x=Z,
    y=rho_scaled,
    col sep=comma
] {nonml_densityrate_kplus1sigma.csv};

\legend{
    SFR data,
    $k_{-1\sigma}$,
    $k_{\mathrm{best}}$,
    $k_{+1\sigma}$
}

\end{axis}
\end{tikzpicture}

\end{document}

==> tauvsk.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
  width=0.95\linewidth, height=0.65\linewidth,
  title={Kendall's $\tau$ vs.\ $k$},
  title style={font=\bfseries\normalsize},
  xlabel={$k$}, ylabel={$\tau$},
  label style={font=\bfseries\large},
  tick label style={font=\large},
  tick align=outside,
  grid=none,
  ymin=-2, ymax=2,
  xmin=1, xmax=5.5,
  legend pos=north east,
  legend style={font=\small, fill=none, draw=none},
]

  % =========================
  % Non-ML (RED) main curve (no legend)
  % =========================
  \addplot[no marks, draw=red!75!black, line width=1.1pt, forget plot]
    table [col sep=comma, x=k, y=tau] {tau_curve.csv};

  % 1σ bounds for Non-ML
  \addplot[no marks, draw=black!60, dash pattern=on 2pt off 2pt, line width=0.4pt, forget plot]
    table [col sep=comma, x=k, y=tau] {h_tauhigh.csv};
  \addplot[no marks, draw=black!60, dash pattern=on 2pt off 2pt, line width=0.4pt, forget plot]
    table [col sep=comma, x=k, y=tau] {h_taulow.csv};
  \addplot[no marks, draw=black!60, dash pattern=on 2pt off 2pt, line width=0.4pt, forget plot]
    table [col sep=comma, x=k, y=tau] {v_deltalow.csv};
  \addplot[no marks, draw=black!60, dash pattern=on 2pt off 2pt, line width=0.4pt, forget plot]
    table [col sep=comma, x=k, y=tau] {v_deltahigh.csv};

  % Middle guides for Non-ML
  \addplot[no marks, draw=red!75!black, dash pattern=on 6pt off 3pt, line width=0.8pt, forget plot]
    table [col sep=comma, x=k, y=tau] {h_taufit.csv};
  \addplot[no marks, draw=red!75!black, dash pattern=on 6pt off 3pt, line width=0.8pt, forget plot]
    table [col sep=comma, x=k, y=tau] {v_deltafit.csv};

  % =========================
  % Full catalog (BLUE) main curve (no legend)
  % =========================
  \addplot[no marks, draw=blue!70!black, line width=1.1pt, forget plot]
    table [col sep=comma, x=k, y=tau] {tau_curve_full.csv};

  % 1σ bounds for Full
  \addplot[no marks, draw=black!60, dash pattern=on 2pt off 2pt, line width=0.4pt, forget plot]
    table [col sep=comma, x=k, y=tau] {h_tauhigh_full.csv};
  \addplot[no marks, draw=black!60, dash pattern=on 2pt off 2pt, line width=0.4pt, forget plot]
    table [col sep=comma, x=k, y=tau] {h_taulow_full.csv};
  \addplot[no marks, draw=black!60, dash pattern=on 2pt off 2pt, line width=0.4pt, forget plot]
    table [col sep=comma, x=k, y=tau] {v_deltalow_full.csv};
  \addplot[no marks, draw=black!60, dash pattern=on 2pt off 2pt, line width=0.4pt, forget plot]
    table [col sep=comma, x=k, y=tau] {v_deltahigh_full.csv};

  % Middle guides for Full
  \addplot[no marks, draw=blue!70!black, dash pattern=on 6pt off 3pt, line width=0.8pt, forget plot]
    table [col sep=comma, x=k, y=tau] {h_taufit_full.csv};
  \addplot[no marks, draw=blue!70!black, dash pattern=on 6pt off 3pt, line width=0.8pt, forget plot]
    table [col sep=comma, x=k, y=tau] {v_deltafit_full.csv};

  % =========================
  % Legend entries (dummy plots only)
  % =========================
  \addplot[draw=blue!70!black, dash pattern=on 6pt off 3pt, line width=0.8pt] coordinates {(0,0) (1,0)};
  \addlegendentry{Full Catalog $k$ ($\tau{=}0$)}

  \addplot[draw=red!75!black, dash pattern=on 6pt off 3pt, line width=0.8pt] coordinates {(0,0) (1,0)};
  \addlegendentry{Non-ML Catalog $k$ ($\tau{=}0$)}

  \addplot[draw=black!60, dash pattern=on 2pt off 2pt, line width=0.4pt] coordinates {(0,0) (1,0)};
  \addlegendentry{$\pm 1\sigma$ ranges}

\end{axis}
\end{tikzpicture}

\end{document}

